Training Data Generating Networks: Shape Reconstruction via Bi-level Optimization

We propose a novel 3d shape representation for 3d shape reconstruction from a single image. Rather than predicting a shape directly, we train a network to generate a training set which will be fed into another learning algorithm to define the shape. The nested optimization problem can be modeled by bi-level optimization. Specifically, the algorithms for bi-level optimization are also being used in meta learning approaches for few-shot learning. Our framework establishes a link between 3D shape analysis and few-shot learning. We combine training data generating networks with bi-level optimization algorithms to obtain a complete framework for which all components can be jointly trained. We improve upon recent work on standard benchmarks for 3d shape reconstruction.

==> images/main_iclr.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{images/main_iclr.png}
\put(0,28){\rotatebox{90}{\tiny{\textbf{Input Images}}}}
\put(0,18){\rotatebox{90}{\tiny{\textbf{Ground Truth}}}}
\put(0,12){\rotatebox{90}{\tiny{\textbf{OccNet}}}}
\put(0,2){\rotatebox{90}{\tiny{\textbf{Proposed}}}}
\end{overpic}


==> images/pipeline.tex <==
    % \scalebox{.8}{
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[tight background]
        \tikzstyle{net} = [inner sep=0pt, rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=red!30]
        \tikzstyle{values} = [inner sep=0pt, rectangle, minimum width=0.5cm, minimum height=1.0cm, text centered, draw=black, fill=orange!30]
        \tikzstyle{learner} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.5cm, minimum height=1.0cm, text centered, draw=black, fill=gray!30]

        \node[inner sep=0pt] (input) {\includegraphics[scale=0.4]{images/input-0336.png}};
        \node [right = 0.5cm of input, net, align=center] (featnet) {Feature \\ Network};
        \draw[thick,->] (input) -- (featnet);
        
        \node[right = 0.5cm of featnet, values, label={$\mathbb{R}^{256}$}] (feature) {$\boldsymbol{\lambda}$};
        \draw[thick,->] (featnet) -- (feature);
        
        \node[right = 0.5cm of feature, net, align=center] (pointnet) {PointGen \\ Network};
        \draw[thick,->] (feature) -- (pointnet);
        
        \node[right = 1.0cm of pointnet, values, minimum width=2cm, label={[name=points_l] $\mathbf{X}\in\mathbb{R}^{N\times 3}$}] (points) {$\{\mathbf{x}_i, y_i\}^{N}_{i=1}$};
        \draw[thick,->] (pointnet) -- (points);
        
        \node[right = 0.5cm of points, inner sep=0pt] (concat) {$\bigodot$};
        \draw[thick,->] (points) -- (concat);
        \draw [thick,->] (feature.north) to [out=30,in=90] (concat.north);
        
        \node[right = 0.5cm of concat, net, align=center] (embednet) {Embedding\\Network};
        \draw[thick,->] (concat) -- (embednet);

        \node[right = 0.5cm of embednet, values, minimum width=2cm, label={$\mathbf{E}\in\mathbb{R}^{N\times 3}$}] (embed) {$\{\mathbf{e}_i, y_i\}^{N}_{i=1}$};
        \draw[thick,->] (embednet) -- (embed);
        
        \node[right=0.5cm of embed, learner, minimum width=1.5cm, align=center] (learner) {Base \\ Learner};
        \draw[thick,->] (embed) -- (learner);
        
        \node[right = 0.5cm of learner, values, minimum width=0.5cm, label={Weights}] (weights) {$\boldsymbol{\alpha}$};
        % \draw [thick, ->] (embed) -- node[anchor=south] {Learner} (weights);
        \draw [thick, ->] (learner) -- (weights);
        
        \node[below = 1cm of points, values, minimum width=0.5cm, label={[name=query_l]left:Query}] (query) {$\mathbf{x}$};
        
        \node[inner sep=0pt] at (query -| concat) (concat2) {$\bigodot$};
        \draw[thick,->] (query) -- (concat2);
        \draw [thick,->,inner sep=0pt] (feature.south) to [out=300,in=200] (concat2.south);
        
        \node[right = 0.5cm of concat2, net, align=center] (embednet2) {Embedding\\Network};
        \draw[thick,->] (concat2) -- (embednet2);
        
        \node[values, minimum width=0.5cm] at (embednet2 -| embed) (embed2) {$\mathbf{e}$};
        \draw[thick,->] (embednet2) -- (embed2);
        
        \node[inner sep=0pt, minimum width=0.7cm, minimum height=0.7cm] at (embed2 -| weights) (combine) {$\mathcal{P(\cdot)}$};
        \draw[thick,->] (embed2) -- (combine);
        \draw[thick,->] (weights) -- (combine);
        \draw[thick,->] (embed) -- (combine);
        
        \node[right = 0.7cm of combine, values, minimum width=0.5cm, minimum height=0.5cm, label={[name=label_l]below:Label}] (label) {$y$};
        \draw[thick,->] (combine) -- (label);
        
        \node[ultra thick, draw=black, dashed, fill=green!30, fill opacity=0.1, fit=(points)(points_l) (query)(query_l) (label)(label_l), label={\large{\textbf{Few-Shot Learning}}}] (meta) {};
        \node[ultra thick, draw=black, fill=blue!30, fill opacity=0.1, fit=(input)(pointnet)(points)(points_l), label={\large{\textbf{Data Generation}}}] (meta) {};
    \end{tikzpicture}
    }

==> images/vs.tex <==
    % \scalebox{1.0}{
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
    \tikzstyle{blueclass} = [tight background, framed,background rectangle/.style={fill=blue!100, line width=3pt, draw=blue!100}]
    \tikzstyle{orangeclass} = [tight background, framed,background rectangle/.style={fill=orange!100, line width=3pt, draw=orange!100}]
    \tikzstyle{redclass} = [tight background, framed,background rectangle/.style={fill=red!100, line width=3pt, draw=red!100}]
    \node[inner sep=0pt, label={Task $1$}] (D1) {
        \begin{tikzpicture}[background rectangle/.style={fill=gray!15}, show background rectangle]
        \node[inner sep=0pt, label=above:{$\mathcal{D}_1^{train}$}] (D1Tr) {
            \begin{tikzpicture}
            \node[inner sep=0pt] (D1C1) {
                \begin{tikzpicture}[blueclass]
                \node[] (D1C1A1) {\includegraphics[width=.05\linewidth]{images/mini/00-00.png}};
                \node[below = 0.02cm of D1C1A1] (D1C1A2) {\includegraphics[width=.05\linewidth]{images/mini/00-01.png}};
                \end{tikzpicture}
            };
            \node[inner sep=0pt, right = 0.1cm of D1C1] (D1C2) {
                \begin{tikzpicture}[orangeclass]
                \node[] (D1C2A1) {\includegraphics[width=.05\linewidth]{images/mini/01-00.png}};
                \node[below = 0.02cm of D1C2A1] (D1C2A2) {\includegraphics[width=.05\linewidth]{images/mini/01-01.png}};
                \end{tikzpicture}
            };
            \node[inner sep=0pt, right = 0.1cm of D1C2] (D1C3) {
                \begin{tikzpicture}[redclass]
                \node[] (D1C3A1) {\includegraphics[width=.05\linewidth]{images/mini/02-00.png}};
                \node[below = 0.02cm of D1C3A1] (D1C3A2) {\includegraphics[width=.05\linewidth]{images/mini/02-01.png}};
                \end{tikzpicture}
            };
            \end{tikzpicture}
        };
        \node[inner sep=0pt, below = 1cm of D1Tr, label={$\mathcal{D}_1^{test}$}] (D1Te) {
            \begin{tikzpicture}
            \node[draw=blue!100, line width=3pt] (D1TA1) {\includegraphics[width=.05\linewidth]{images/mini/00-02.png}};
            \node[right = 0.1cm of D1TA1, draw=orange!100, line width=3pt] (D1TA2) {\includegraphics[width=.05\linewidth]{images/mini/01-02.png}};
            \node[right = 0.1cm of D1TA2, draw=red!100, line width=3pt] (D1TA3) {\includegraphics[width=.05\linewidth]{images/mini/02-02.png}};
            \node[below = 0.1cm of D1TA1] () {\vdots};
            \node[below = 0.1cm of D1TA2] () {\vdots};
            \node[below = 0.1cm of D1TA3] () {\vdots};
            \end{tikzpicture}
        };
        \end{tikzpicture}
    };

    \node[inner sep=0pt, right = 0.05cm of D1, , label={Task $2$}] (D2) {
        \begin{tikzpicture}[background rectangle/.style={fill=gray!15}, show background rectangle]
        \node[inner sep=0pt, label={$\mathcal{D}_2^{train}$}] (D2Tr) {
            \begin{tikzpicture}
            \node[inner sep=0pt] (D2C1) {
                \begin{tikzpicture}[blueclass]
                \node[] (D2C1A1) {\includegraphics[width=.05\linewidth]{images/mini/06-00.png}};
                \node[below = 0.02cm of D2C1A1] (D2C1A2) {\includegraphics[width=.05\linewidth]{images/mini/06-01.png}};
                \end{tikzpicture}
            };
            \node[inner sep=0pt, right = 0.1cm of D2C1] (D2C2) {
                \begin{tikzpicture}[orangeclass]
                \node[] (D2C2A1) {\includegraphics[width=.05\linewidth]{images/mini/07-00.png}};
                \node[below = 0.02cm of D2C2A1] (D2C2A2) {\includegraphics[width=.05\linewidth]{images/mini/07-01.png}};
                \end{tikzpicture}
            };
            \node[inner sep=0pt, right = 0.1cm of D2C2] (D2C3) {
                \begin{tikzpicture}[redclass]
                \node[] (D2C3A1) {\includegraphics[width=.05\linewidth]{images/mini/08-00.png}};
                \node[below = 0.02cm of D2C3A1] (D2C3A2) {\includegraphics[width=.05\linewidth]{images/mini/08-01.png}};
                \end{tikzpicture}
            };
            \end{tikzpicture}
        };
        \node[inner sep=0pt, below = 1cm of D2Tr, label={$\mathcal{D}_2^{test}$}] (D2Te) {
            \begin{tikzpicture}
            \node[draw=blue!100, line width=3pt] (D2TA1) {\includegraphics[width=.05\linewidth]{images/mini/06-02.png}};
            \node[right = 0.1cm of D2TA1, draw=orange!100, line width=3pt] (D2TA2) {\includegraphics[width=.05\linewidth]{images/mini/07-02.png}};
            \node[right = 0.1cm of D2TA2, draw=red!100, line width=3pt] (D2TA3) {\includegraphics[width=.05\linewidth]{images/mini/08-02.png}};
            \node[below = 0.1cm of D2TA1] () {\vdots};
            \node[below = 0.1cm of D2TA2] () {\vdots};
            \node[below = 0.1cm of D2TA3] () {\vdots};
            \end{tikzpicture}
        };
        \end{tikzpicture}
    };
    

    
    \node[inner sep=0pt, right = 0.01cm of D2] (dots) {$\scriptstyle\dots$};
    
    \node[inner sep=0pt, right = 0.01cm of dots, label={Task $T$}] (D3) {
        \begin{tikzpicture}[background rectangle/.style={fill=gray!15}, show background rectangle]
        \node[inner sep=0pt, label={$\mathcal{D}_T^{train}$}] (D3Tr) {
            \begin{tikzpicture}
            \node[inner sep=0pt] (D3C1) {
                \begin{tikzpicture}[blueclass]
                \node[] (D3C1A1) {\includegraphics[width=.05\linewidth]{images/mini/03-00.png}};
                \node[below = 0.02cm of D3C1A1] (D3C1A2) {\includegraphics[width=.05\linewidth]{images/mini/03-01.png}};
                \end{tikzpicture}
            };
            \node[inner sep=0pt, right = 0.1cm of D3C1] (D3C2) {
                \begin{tikzpicture}[orangeclass]
                \node[] (D3C2A1) {\includegraphics[width=.05\linewidth]{images/mini/04-00.png}};
                \node[below = 0.02cm of D3C2A1] (D3C2A2) {\includegraphics[width=.05\linewidth]{images/mini/04-01.png}};
                \end{tikzpicture}
            };
            \node[inner sep=0pt, right = 0.1cm of D3C2] (D3C3) {
                \begin{tikzpicture}[redclass]
                \node[] (D3C3A1) {\includegraphics[width=.05\linewidth]{images/mini/05-00.png}};
                \node[below = 0.02cm of D3C3A1] (D3C3A2) {\includegraphics[width=.05\linewidth]{images/mini/05-01.png}};
                \end{tikzpicture}
            };
            \end{tikzpicture}
        };
        \node[inner sep=0pt, below = 1cm of D3Tr, label={$\mathcal{D}_T^{test}$}] (D3Te) {
            \begin{tikzpicture}
            \node[draw=blue!100, line width=3pt] (D3TA1) {\includegraphics[width=.05\linewidth]{images/mini/03-02.png}};
            \node[right = 0.1cm of D3TA1, draw=orange!100, line width=3pt] (D3TA2) {\includegraphics[width=.05\linewidth]{images/mini/04-02.png}};
            \node[right = 0.1cm of D3TA2, draw=red!100, line width=3pt] (D3TA3) {\includegraphics[width=.05\linewidth]{images/mini/05-02.png}};
            \node[below = 0.1cm of D3TA1] () {\vdots};
            \node[below = 0.1cm of D3TA2] () {\vdots};
            \node[below = 0.1cm of D3TA3] () {\vdots};
            \end{tikzpicture}
        };
        \end{tikzpicture}
    };
    % \draw[] (D3.north east) -- (D3.south east);
    \node[inner sep=0pt, right = 0.1cm of D3, label={Shape $1$}] (S1) {
        \begin{tikzpicture}[background rectangle/.style={fill=yellow!15}, show background rectangle]
        \node[inner sep=0pt, label={$\mathcal{D}_1^{train}$}] (S1Tr) {\includegraphics[width=0.097\linewidth]{images/simple_shapes/rect_tr.png}};
        \node[inner sep=0pt, below = 1cm of S1Tr, label={$\mathcal{D}_1^{test}$}] (S1Te) {\includegraphics[width=0.097\linewidth]{images/simple_shapes/rect_ts.png}};
        \end{tikzpicture}
    };

    % \node[below = 7cm of dots] (dots2) {\dots};
    \node[inner sep=0pt, right = 0.05cm of S1, label={Shape $2$}] (S2) {
        \begin{tikzpicture}[background rectangle/.style={fill=yellow!15}, show background rectangle]
        \node[inner sep=0pt, label={$\mathcal{D}_2^{train}$}] (S2Tr) {\includegraphics[width=0.097\linewidth]{images/simple_shapes/circle_tr.png}};
        \node[inner sep=0pt, below = 1cm of S2Tr, label={$\mathcal{D}_2^{test}$}] (S2Te) {\includegraphics[width=0.097\linewidth]{images/simple_shapes/circle_ts.png}};
        \end{tikzpicture}
    };    
    \node[inner sep=0pt, right = 0.01cm of S2] (dots2) {$\scriptstyle\dots$};
    \node[inner sep=0pt, right = 0.02cm of dots2, label={Shape $T$}] (S3) {
        \begin{tikzpicture}[background rectangle/.style={fill=yellow!15}, show background rectangle]
        \node[inner sep=0pt, label={$\mathcal{D}_T^{train}$}] (S3Tr) {\includegraphics[width=0.097\linewidth]{images/simple_shapes/tri_tr.png}};
        \node[inner sep=0pt, below = 1cm of S3Tr, label={$\mathcal{D}_T^{test}$}] (S3Te) {\includegraphics[width=0.097\linewidth]{images/simple_shapes/tri_ts.png}};
        \end{tikzpicture}
    };
    % \draw[-, thick, dashed] (9.17,2.9) -- (9.17,-2.55);
    \draw[-, thick, dashed] (7.88,2.9) -- (7.88,-2.55);
    \end{tikzpicture}
}%
    % }
